Sofic systems and extreme points of self-affine limit sets

Given any iterated function system (IFS) on the plane whose affine transformations share the same contracting matrix $T$, we characterize the set of extreme points of the attractor $A$ (along the convex hull $\operatorname{conv}(A)$) in terms of a directed graph on the edges of $\operatorname{conv}(A)$. This graph corresponds to a sofic system on the coding space associated to the IFS. When $T$ is proper orthogonal or purely real, we give conditions for $\operatorname{conv}(A)$ to be a finite polygon and, under additional symmetry of the transformations, we give conditions for $A$ itself to coincide with $\operatorname{conv}(A)$.

==> Carpet_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90:2) (s0) {\small $B_0$};
    \node [draw, circle] (145) at (145:2) (s1) {\small $B_1$};
    \node [draw, circle] (190) at (190:2) (s2) {\small $B_2$};
    \node [draw, circle] (240) at (240:2) (s3) {\small $B_3$};
    \node [draw, circle] (285) at (285:2) (s4) {\small $B_4$};
    \node [draw, circle] (325) at (325:2) (s5) {\small $B_5$};
    \node [draw, circle] (10) at (10:2) (s6) {\small $B_6$};
        
    \path[->] (s0) edge [loop above] node {$d_1$} (s0);
    \path[->] (s0) edge [loop below] node {$d_2$} (s0);
    \path[->] (s1) edge [loop above] node {$d_1$} (s1);
    \path[->] (s2) edge [bend left, left] node {$d_1$} (s1);
    \path[->] (s2) edge [loop left] node {$d_0$} (s2);
    \path[->] (s3) edge [loop left] node {$d_5$} (s3);
    \path[->] (s4) edge [bend left=20, below] node {$d_5$} (s3);
    \path[->] (s4) edge [loop below ] node {$d_0$} (s4);
    \path[->] (s5) edge [loop right] node {$d_2$} (s5);
    \path[->] (s6) edge [bend left=20, right] node {$d_2$} (s5);
    \path[->] (s6) edge [bend right=20, left] node {$d_4$} (s5);
    \path[->] (s6) edge [loop above] node {$d_5$} (s6);
    
    
\end{tikzpicture}

\end{document}

==> Sierpinski_digraph_simple.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0+60) at (0+60:2) (s0) {\small $B_0$};
    \node [draw, circle] (120+60) at (120+60:2) (s1) {\small $B_1$};
    \node [draw, circle] (240+60) at (240+60:2) (s2) {\small $B_2$};
        
    \path (s0) edge [loop right] node {$0$} (s0);
    \path (s0) edge [loop left] node {$1$} (s0);
    \path (s1) edge [loop right] node {$1$} (s1);
    \path (s1) edge [loop left] node {$2$} (s1);
    \path (s2) edge [loop right] node {$0$} (s2);
    \path (s2) edge [loop left] node {$2$} (s2);
    
\end{tikzpicture}

\end{document}

==> Sierpinski_digraph_twisted.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0+60) at (0+60:2) (s0) {\small $B_0$};
    \node [draw, circle] (120+60) at (120+60:2) (s1) {\small $B_1$};
    \node [draw, circle] (240+60) at (240+60:2) (s2) {\small $B_2$};
        
    \path[->] (s0) edge [bend right=25, midway, right] node {$1$} (s2);
    \path[->] (s0) edge [bend left=25, midway, right] node {$0$} (s2);
    \path[->] (s1) edge [bend right=25, midway, above] node {$2$} (s0);
    \path[->] (s1) edge [bend left=25, midway, above] node {$1$} (s0);
    \path[->] (s2) edge [bend right=25, midway, below] node {$0$} (s1);
    \path[->] (s2) edge [bend left=25, midway, below] node {$2$} (s1);
    
\end{tikzpicture}

\end{document}

==> Sierpinski_rel_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (60) at (60:2) (s0) {\small $B_0$};
    \node [draw, circle] (120) at (120:2) (s1) {\small $B_1$};
    \node [draw, circle] (180) at (180:2) (s2) {\small $B_2$};
    \node [draw, circle] (240) at (240:2) (s3) {\small $B_3$};
    \node [draw, circle] (300) at (300:2) (s4) {\small $B_4$};
    \node [draw, circle] (0) at (0:2) (s5) {\small $B_5$};

    \path[->] (s0) edge [bend left,above] node {$0$} (s5);
    \path[->] (s0) edge [bend right,left] node {$1$} (s5);
    %\path[->] (s1) edge [double, midway, left] node {$0,1$} (s6);
    \path[->] (s2) edge [bend left, left] node {$1$} (s1);
    \path[->] (s2) edge [bend right, right] node {$2$} (s1);
    \path[->] (s3) edge [midway,left] node {$2$} (s2);
    %\path[->] (s3) edge [double, midway, right] node {$1,2$} (s2);
    \path[->] (s4) edge [bend left, below] node {$2$} (s3);
    \path[->] (s4) edge [bend right, above] node {$0$} (s3);
    \path[->] (s5) edge [midway, right] node {$0$} (s4);
    %\path[->] (s5) edge [double, midway, above] node {$0,2$} (s4);
    \path[->] (s1) edge [midway, above] node {$1$} (s0);
\end{tikzpicture}

\end{document}

==> TwinDragon_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90:2) (s0) {\small $B_0$};
    \node [draw, circle] (135) at (135:2) (s1) {\small $B_1$};
    \node [draw, circle] (180) at (180:2) (s2) {\small $B_2$};
    \node [draw, circle] (225) at (225:2) (s3) {\small $B_3$};
    \node [draw, circle] (270) at (270:2) (s4) {\small $B_4$};
    \node [draw, circle] (315) at (315:2) (s5) {\small $B_5$};
    \node [draw, circle] (0) at (0:2) (s6) {\small $B_6$};
    \node [draw, circle] (45) at (45:2) (s7) {\small $B_7$};
        
    \path[->] (s0) edge [bend left, above] node {$0$} (s7);
    \path[->] (s0) edge [bend right, below] node {$1$} (s7);
    \path[->] (s1) edge [midway, above] node {$1$} (s0);
    \path[->] (s2) edge [midway, left] node {$1$} (s1);
    \path[->] (s3) edge [midway, left] node {$1$} (s2);
    \path[->] (s4) edge [bend right, above] node {$0$} (s3);
    \path[->] (s4) edge [bend left, below] node {$1$} (s3);
    \path[->] (s5) edge [midway, below] node {$0$} (s4);
    \path[->] (s6) edge [midway, right] node {$0$} (s5);
    \path[->] (s7) edge [midway, right] node {$0$} (s6);
    
\end{tikzpicture}

\end{document}

==> Wild4Dragon_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (60+15) at (60+15:2) (s0) {\small $B_0$};
    \node [draw, circle] (120+15) at (120+15:2) (s1) {\small $B_1$};
    \node [draw, circle] (180+15) at (180+15:2) (s2) {\small $B_2$};
    \node [draw, circle] (240+15) at (240+15:2) (s3) {\small $B_3$};
    \node [draw, circle] (300+15) at (300+15:2) (s4) {\small $B_4$};
    \node [draw, circle] (0+15) at (0+15:2) (s5) {\small $B_5$};
        
    \path[->] (s0) edge [bend left=60, above] node {$0$} (s5);
    \path[->] (s0) edge [bend left=20, above] node {$1$} (s5);
    \path[->] (s0) edge [bend right=20, below] node {$2$} (s5);
    \path[->] (s0) edge [bend right=60, below] node {$3$} (s5);
    \path[->] (s1) edge [midway, above] node {$3$} (s0);
    \path[->] (s2) edge [midway, left] node {$3$} (s1);
    \path[->] (s3) edge [bend right=60, above] node {$0$} (s2);
    \path[->] (s3) edge [bend right=20, above] node {$1$} (s2);
    \path[->] (s3) edge [bend left=20, below] node {$2$} (s2);
    \path[->] (s3) edge [bend left=60, below] node {$3$} (s2);
    \path[->] (s4) edge [midway, below] node {$0$} (s3);
    \path[->] (s5) edge [midway, right] node {$0$} (s4);
    
\end{tikzpicture}

\end{document}

==> jordan_arb_neg_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (110) at (110:4) (s0) {\small $B_{0}$};
    \node [draw, circle] (310) at (310:4) (s1) {\small $B_{1}$};
    \node [draw, circle] (150) at (150:4) (s2) {\small $B_{2}$};
    \node [draw, circle] (10) at (10:4.55) (s3) {\small $B_{3}$};
    \node [draw, circle] (345) at (345:4.35) (s4) {\small $B_{4}$};
    \node [draw, circle] (180) at (180:4) (s5) {\small $B_{5}$};
    \node [draw, circle] (210) at (210:4) (s6) {\small $B_{6}$};
    \node [draw, circle] (250) at (250:4.5) (s7) {\small $B_{7}$};
    \node [draw, circle] (60) at (60:5) (s8) {\small $B_{8}$};
    \node [draw, circle] (290) at (290:6) (s9) {\small $B_{9}$};
    
    \path[->] (s0) edge [bend right=10,left] node {$d_1$} (s1);
    \path[->] (s1) edge [bend right,right] node {$d_4$} (s0);
    
    \path[->] (s2) edge [left] node {$d_2$} (s1);
    
    \path[->] (s3) edge [bend right, above] node {$d_0$} (s2);
    
    \path[->] (s4) edge [bend left=40, below] node {$d_0$} (s2);
    
    \path[->] (s5) edge [left] node {$d_3$} (s2);
    \path[->] (s5) edge [bend left=40, above] node {$d_3$} (s4);
    
    \path[->] (s6) edge [bend right=20, below] node {$d_4$} (s4);
    
    \path[->] (s7) edge [bend right=70, below] node {$d_4$} (s3);
    
    \path[->] (s8) edge [bend right=90, above] node {$d_1$} (s2);
    \path[->] (s8) edge [bend right=80, above] node {$d_1$} (s5);
    \path[->] (s8) edge [bend right=30, above] node {$d_1$} (s6);
    \path[->] (s8) edge [bend left=50, right] node {$d_1$} (s7);
    \path[->] (s8) edge [bend left=60, right] node {$d_1$} (s9);
    
    \path[->] (s9) edge [bend right=95, right] node {$d_4$} (s8);
\end{tikzpicture}

\end{document}

==> jordan_arb_pos_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (30) at (30:4) (s0) {\small $B_{0}$};
    \node [draw, circle] (-30) at (-30:5) (s1) {\small $B_{1}$};
    \node [draw, circle] (265) at (265:4) (s2) {\small $B_{2}$};
    \node [draw, circle] (250) at (250:4) (s3) {\small $B_{3}$};
    \node [draw, circle] (210) at (210:4) (s4) {\small $B_{4}$};
    \node [draw, circle] (180) at (180:3) (s5) {\small $B_{5}$};
    \node [draw, circle] (150) at (150:4) (s6) {\small $B_{6}$};
    \node [draw, circle] (110) at (110:3) (s7) {\small $B_{7}$};
    \node [draw, circle] (90) at (90:4) (s8) {\small $B_{8}$};
    \node [draw, circle] (50) at (50:4) (s9) {\small $B_{9}$};
    
    \path[->] (s0) edge [loop left, left] node {$d_1$} (s0);
    \path[->] (s1) edge [bend right=0, right] node {$d_1$} (s0);
    \path[->] (s1) edge [bend right=30, right] node {$d_0$} (s0);
    \path[->] (s1) edge [bend right=60, right] node {$d_4$} (s0);
    
    \path[->] (s2) edge [right] node {$d_4$} (s1);
    \path[->] (s2) edge [loop above, above] node {$d_4$} (s3);
    
    \path[->] (s3) edge [loop above, above] node {$d_4$} (s3);
    
    \path[->] (s4) edge [below] node {$d_3$} (s3);
    
    \path[->] (s6) edge [left] node {$d_2$} (s4);
    
    \path[->] (s7) edge [left] node {$d_2$} (s5);
    
    \path[->] (s8) edge [above] node {$d_2$} (s6);
    \path[->] (s8) edge [bend right, above] node {$d_1$} (s6);
    
    \path[->] (s9) edge [loop right, right] node {$d_1$} (s9);
    \path[->] (s9) edge [above] node {$d_1$} (s8);
    \path[->] (s9) edge [above] node {$d_1$} (s7);
\end{tikzpicture}

\end{document}

==> jordan_neg_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90+15:2) (s0) {\small $B_0$};
    \node [draw, circle] (270) at (270+15:2) (s1) {\small $B_1$};
    \node [draw, circle] (180) at (180+15:2) (s2) {\small $B_2$};
    \node [draw, circle] (0) at (0+15:2) (s3) {\small $B_3$};
        
    \path[->] (s0) edge [bend right, left] node {$0$} (s2);
    \path[->] (s2) edge [bend right, right] node {$2$} (s0);
    \path[->] (s1) edge [bend right,above] node {$0$} (s2);
    \path[->] (s1) edge [bend left, below] node {$1$} (s2);
    \path[->] (s1) edge [bend right=30, right] node {$2$} (s3);
    \path[->] (s3) edge [bend right, left] node {$0$} (s1);
    \path[->] (s3) edge [bend left, below] node {$1$} (s0);
    \path[->] (s3) edge [bend right=30, above] node {$2$} (s0);
    
\end{tikzpicture}

\end{document}

==> jordan_pos_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0) at (0:2) (s0) {\small $B_0$};
    \node [draw, circle] (270) at (270:2) (s1) {\small $B_1$};
    \node [draw, circle] (90) at (90:2) (s2) {\small $B_2$};
    \node [draw, circle] (180) at (180:2) (s3) {\small $B_3$};
        
    \path[->] (s0) edge [bend right=60, above] node {$0$} (s2);
    \path[->] (s0) edge [bend right=30, above] node {$1$} (s2);
    \path[->] (s0) edge [ above] node {$2$} (s2);
    \path[->] (s0) edge [loop below] node {$3$} (s0);
    
    \path[->] (s1) edge [loop right] node {$3$} (s1);
    \path[->] (s2) edge [loop left] node {$0$} (s2);
    
    \path[->] (s3) edge [loop above] node {$0$} (s3);
    \path[->] (s3) edge [bend right=60, below] node {$1$} (s1);
    \path[->] (s3) edge [bend right=30, below] node {$2$} (s1);
    \path[->] (s3) edge [ below] node {$3$} (s1);
        
\end{tikzpicture}

\end{document}

==> kiesswetter_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (270) at (270:2) (s0) {\small $B_0$};
    \node [draw, circle] (0) at (0:2) (s1) {\small $B_1$};
    \node [draw, circle] (120) at (120:2) (s2) {\small $B_2$};
    \node [draw, circle] (210) at (210:2) (s3) {\small $B_3$};
        
    \path (s0) edge [loop below] node {$1$} (s0);
    \path (s1) edge [loop above] node {$3$} (s1);
    \path[->] (s1) edge [bend right, above] node {$1$} (s0);
    \path[->] (s1) edge [bend left, below] node {$2$} (s0);
    \path[->] (s2) edge [bend right, left] node {$0$} (s3);
    \path[->] (s3) edge [bend right, right] node {$0$} (s2);
    \path[->] (s3) edge [midway, below] node {$1$} (s0);
    
\end{tikzpicture}

\end{document}

==> koch_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (225) at (225:2) (s0) {\small $B_0$};
    \node [draw, circle] (270) at (270:2) (s1) {\small $B_1$};
    \node [draw, circle] (315) at (315:2) (s2) {\small $B_2$};
        
    \path[->] (s0) edge [bend right, below] node {$1$} (s1);
    \path[->] (s1) edge [bend right, above] node {$0$} (s0);
    \path[->] (s1) edge [bend left, above] node {$1$} (s2);
    \path[->] (s2) edge [bend left, below] node {$0$} (s1);
    
\end{tikzpicture}

\end{document}

==> levy_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90:2) (s0) {\small $B_0$};
    \node [draw, circle] (135) at (135:2) (s1) {\small $B_1$};
    \node [draw, circle] (45) at (45:2) (s2) {\small $B_2$};
    \node [draw, circle] (180) at (180:2) (s3) {\small $B_3$};
    \node [draw, circle] (0) at (0:2) (s4) {\small $B_4$};
    \node [draw, circle] (225) at (225:2) (s5) {\small $B_5$};
    \node [draw, circle] (270) at (270:2) (s6) {\small $B_6$};
    \node [draw, circle] (315) at (315:2) (s7) {\small $B_7$};
        
    \path[->] (s0) edge [midway, above] node {$1$} (s1);
    \path[->] (s0) edge [midway, above] node {$0$} (s2);
    \path[->] (s1) edge [midway, left] node {$1$} (s3);
    \path[->] (s2) edge [midway, right] node {$0$} (s4);
    \path[->] (s3) edge [midway, left] node {$1$} (s5);
    \path[->] (s4) edge [midway, right] node {$0$} (s7);
    \path[->] (s5) edge [bend right, below] node {$1$} (s6);
    \path[->] (s6) edge [bend right, above] node {$0$} (s5);
    \path[->] (s6) edge [bend left, above] node {$1$} (s7);
    \path[->] (s7) edge [bend left, below] node {$0$} (s6);
    
\end{tikzpicture}

\end{document}

==> random_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0+60) at (0+60:4) (s0) {\small $B_{0,0}$};
    \node [draw, circle] (30+60) at (30+60:4) (s1) {\small $B_{0,1}$};
    \node [draw, circle] (60+60) at (60+60:4) (s2) {\small $B_{0,2}$};
    \node [draw, circle] (90+60) at (90+60:4) (s3) {\small $B_{0,3}$};
    \node [draw, circle] (120+60) at (120+60:4) (s4) {\small $B_{1,0}$};
    \node [draw, circle] (150+60) at (150+60:4) (s5) {\small $B_{1,1}$};
    \node [draw, circle] (180+60) at (180+60:4) (s6) {\small $B_{1,2}$};
    \node [draw, circle] (210+60) at (210+60:4) (s7) {\small $B_{1,3}$};
    \node [draw, circle] (240+60) at (240+60:4) (s8) {\small $B_{2,0}$};
    \node [draw, circle] (270+60) at (270+60:4) (s9) {\small $B_{2,1}$};
    \node [draw, circle] (300+60) at (300+60:4) (s10) {\small $B_{2,2}$};
    \node [draw, circle] (330+60) at (330+60:4) (s11) {\small $B_{2,3}$};
    
    \path[->] (s0) edge [bend left=20,below] node {$3$} (s3);
    \path[->] (s0) edge [bend left=40,below] node {$1$} (s3);
    \path[->] (s0) edge [bend left=60,below] node {$0$} (s3);
    \draw[->,thick] (s1)--(s0) node[midway, above] {\small $2$};
    \draw[->,thick] (s2)--(s1) node[midway, above] {\small $2$};
    \draw[->,thick] (s3)--(s2) node[midway, above] {\small $0$};
    
    \path[->] (s4) edge [bend left=30,right] node {$2$} (s7);
    \path[->] (s4) edge [bend left=60,right] node {$1$} (s7);
    \draw[->,thick] (s5)--(s4) node[midway, left] {\small $2$};
    \draw[->,thick] (s6)--(s5) node[midway, left] {\small $0$};
    \draw[->,thick] (s7)--(s6) node[midway, below left] {\small $0$};
    
    \path[->] (s8) edge [bend left=30,left] node {$0$} (s11);
    \path[->] (s8) edge [bend left=60,left] node {$2$} (s11);
    \draw[->,thick] (s9)--(s8) node[midway, right] {\small $0$};
    \draw[->,thick] (s10)--(s9) node[midway, right] {\small $1$};
    \draw[->,thick] (s11)--(s10) node[midway, right] {\small $2$};
    
\end{tikzpicture}

\end{document}

==> real_arb_equal_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (110) at (110:4) (s0) {\small $B_{0,1}$};
    \node [draw, circle] (70) at (70:4) (s1) {\small $B_{1,1}$};
    \node [draw, circle] (30) at (30:4) (s2) {\small $B_{0,0}$};
    \node [draw, circle] (150) at (150:4) (s3) {\small $B_{1,0}$};
    \node [draw, circle] (180) at (180:4) (s4) {\small $B_{0,2}$};
    \node [draw, circle] (0) at (0:4) (s5) {\small $B_{1,2}$};
    \node [draw, circle] (330) at (330:4) (s6) {\small $B_{0,4}$};
    \node [draw, circle] (210) at (210:4) (s7) {\small $B_{1,4}$};
    \node [draw, circle] (250) at (250:4) (s8) {\small $B_{0,3}$};
    \node [draw, circle] (290) at (290:4) (s9) {\small $B_{1,3}$};
    
    \path[->] (s0) edge [bend left=30, above] node {$d_2$} (s1);
    \path[->] (s0) edge [bend left=0, above] node {$d_1$} (s1);
    \path[->] (s1) edge [bend left=10, below] node {$d_1$} (s0);
    
    \path[->] (s2) edge [bend right=15, above] node {$d_0$} (s3);
    \path[->] (s2) edge [bend right=0, above] node {$d_1$} (s3);
    \path[->] (s3) edge [bend right=10, below] node {$d_2$} (s2);
    
    \path[->] (s4) edge [bend left=15, above] node {$d_2$} (s5);
    \path[->] (s4) edge [bend left=0, above] node {$d_3$} (s5);
    \path[->] (s5) edge [bend left=10, below] node {$d_0$} (s4);
    
    \path[->] (s6) edge [bend right=15, above] node {$d_0$} (s7);
    \path[->] (s6) edge [bend right=0, above] node {$d_4$} (s7);
    \path[->] (s7) edge [bend right=10, below] node {$d_3$} (s6);
    
    \path[->] (s8) edge [bend right=30, below] node {$d_3$} (s9);
    \path[->] (s8) edge [bend right=0, below] node {$d_4$} (s9);
    \path[->] (s9) edge [bend right=10, above] node {$d_4$} (s8);
\end{tikzpicture}

\end{document}

==> real_arb_pos_neg_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90:4.5) (s0) {\small $B_{0}$};
    \node [draw, circle] (120) at (120:4) (s1) {\small $B_{1}$};
    \node [draw, circle] (60) at (60:4) (s2) {\small $B_{2}$};
    \node [draw, circle] (30) at (30:4) (s3) {\small $B_{3}$};
    \node [draw, circle] (150) at (150:4) (s4) {\small $B_{4}$};
    \node [draw, circle] (180) at (180:4) (s5) {\small $B_{5}$};
    \node [draw, circle] (0) at (0:4) (s6) {\small $B_{6}$};
    \node [draw, circle] (-30) at (-30:5) (s7) {\small $B_{7}$};
    \node [draw, circle] (210) at (210:5) (s8) {\small $B_{8}$};
    \node [draw, circle] (-60) at (-60:4.5) (s9) {\small $B_{9}$};
    \node [draw, circle] (240) at (240:5.5) (s10) {\small $B_{10}$};
    \node [draw, circle] (270) at (270:5.5) (s11) {\small $B_{11}$};
    
    \path[->] (s0) edge [loop above] node {$d_1$} (s0);
    \path[->] (s1) edge [left,above] node {$d_2$} (s0);
    \path[->] (s2) edge [above] node {$d_1$} (s1);
    \path[->] (s3) edge [bend right=5, above] node {$d_0$} (s1);
    \path[->] (s4) edge [bend right=10, above] node {$d_2$} (s2);
    \path[->] (s5) edge [above] node {$d_2$} (s3);
    \path[->] (s6) edge [bend right=10, above] node {$d_0$} (s4);
    \path[->] (s7) edge [bend right=10, above] node {$d_0$} (s5);

    \path[->] (s8) edge [above] node {$d_3$} (s3);
    \path[->] (s8) edge [bend right=8, above] node {$d_3$} (s6);
    \path[->] (s8) edge [above] node {$d_3$} (s7);
    \path[->] (s9) edge [bend right=8, above] node {$d_4$} (s8);
    \path[->] (s9) edge [bend right=10, above] node {$d_4$} (s5);
    \path[->] (s9) edge [bend right=20, above] node {$d_4$} (s10);
    \path[->] (s10) edge [above] node {$d_3$} (s9);
    \path[->] (s10) edge [above] node {$d_3$} (s11);
    \path[->] (s10) edge [bend right, below] node {$d_4$} (s11);
    \path[->] (s11) edge [loop below] node {$d_4$} (s11);
    
\end{tikzpicture}

\end{document}

==> real_equal_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90:2) (s0) {\small $B_0$};
    \node [draw, circle] (180) at (180:2) (s1) {\small $B_1$};
    \node [draw, circle] (0) at (0:2) (s2) {\small $B_2$};
    \node [draw, circle] (270) at (270:2) (s3) {\small $B_3$};
        
    \path[->] (s0) edge [bend right=100, above] node {$0$} (s1);
    \path[->] (s0) edge [bend right=60, above] node {$1$} (s1);
    \path[->] (s0) edge [bend right=35, above] node {$2$} (s1);
    \path[->] (s0) edge [bend right=10, above] node {$3$} (s1);
    \path[->] (s1) edge [bend right, below] node {$3$} (s0);
    
    \path[->] (s2) edge [bend left=100, below] node {$0$} (s3);
    \path[->] (s2) edge [bend left=60, below] node {$1$} (s3);
    \path[->] (s2) edge [bend left=35, below] node {$2$} (s3);
    \path[->] (s2) edge [bend left=10, below] node {$3$} (s3);
    \path[->] (s3) edge [bend left, above] node {$0$} (s2);
        
\end{tikzpicture}

\end{document}

==> real_pos_neg_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90:2) (s0) {\small $B_0$};
    \node [draw, circle] (270) at (270:2) (s1) {\small $B_1$};
    \node [draw, circle] (0) at (0:2) (s2) {\small $B_2$};
    \node [draw, circle] (180) at (180:2) (s3) {\small $B_3$};
        
    \path (s0) edge [loop left] node {$0$} (s0);
    \path (s1) edge [loop right] node {$1$} (s1);
    \path[->] (s2) edge [midway, bend right, above] node {$1$} (s3);
    \path[->] (s2) edge [midway, right] node {$0$} (s0);
    \path[->] (s3) edge [midway, bend right, below] node {$0$} (s2);
    \path[->] (s3) edge [midway, left] node {$1$} (s1);
    
\end{tikzpicture}

\end{document}

==> real_pos_pos_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (90) at (90:2) (s0) {\small $B_0$};
    \node [draw, circle] (180) at (180:2) (s1) {\small $B_1$};
    \node [draw, circle] (0) at (0:2) (s2) {\small $B_2$};
    \node [draw, circle] (270) at (270:2) (s3) {\small $B_3$};
        
    \path (s0) edge [loop right] node {$0$} (s0);
    \path (s1) edge [loop below] node {$1$} (s1);
    \path[->] (s1) edge [midway, right] node {$0$} (s0);
    \path (s3) edge [loop left] node {$1$} (s3);
    \path[->] (s2) edge [loop above] node {$0$} (s2);
    \path[->] (s2) edge [midway, left] node {$1$} (s3);
    
\end{tikzpicture}

\end{document}

==> takagi_12_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (135) at (135:3) (s0) {\small $B_0$};
    \node [draw, circle] (90) at (90:3) (s1) {\small $B_1$};
    \node [draw, circle] (45) at (45:3) (s2) {\small $B_2$};
    \node [draw, circle] (180) at (180:3) (s3) {\small $B_3$};
    \node [draw, circle] (0) at (0:3) (s4) {\small $B_4$};
    
    \path[->] (s0) edge [bend left,midway, above] node {$0$} (s1);
    \path[->] (s1) edge [bend left,midway, below] node {$1$} (s0);
    \path[->] (s1) edge [bend left,midway, above] node {$0$} (s2);
    \path[->] (s2) edge [bend left,midway, below] node {$1$} (s1);
    \path[->] (s3) edge [left] node {$0$} (s0);
    \path[->] (s3) edge [loop left, left] node {$0$} (s3);
    \path[->] (s4) edge [right] node {$1$} (s2);
    \path[->] (s4) edge [loop right, right] node {$1$} (s4);
    
\end{tikzpicture}

\end{document}

==> takagi_23_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (135) at (135:3) (s0) {\small $B_0$};
    \node [draw, circle] (45) at (45:3) (s1) {\small $B_1$};
    \node [draw, circle] (180) at (180:3) (s2) {\small $B_2$};
    \node [draw, circle] (0) at (0:3) (s3) {\small $B_3$};
        
    \path[->] (s0) edge [bend left,midway, above] node {$0$} (s1);
    \path[->] (s1) edge [bend left,midway, below] node {$1$} (s0);
    \path[->] (s2) edge [midway, left] node {$0$} (s0);
    \path[->] (s2) edge [loop left, left] node {$0$} (s2);
    \path[->] (s3) edge [midway, right] node {$1$} (s1);
    \path[->] (s3) edge [loop right, right] node {$1$} (s3);
    
\end{tikzpicture}

\end{document}

==> terdragon_digraph.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0+60) at (0+60:4) (s0) {\small $B_{0}$};
    \node [draw, circle] (30+60) at (30+60:4) (s1) {\small $B_1$};
    \node [draw, circle] (60+60) at (60+60:4) (s2) {\small $B_2$};
    \node [draw, circle] (90+60) at (90+60:4) (s3) {\small $B_3$};
    \node [draw, circle] (120+60) at (120+60:4) (s4) {\small $B_4$};
    \node [draw, circle] (150+60) at (150+60:4) (s5) {\small $B_5$};
    \node [draw, circle] (180+60) at (180+60:4) (s6) {\small $B_6$};
    \node [draw, circle] (210+60) at (210+60:4) (s7) {\small $B_7$};
    \node [draw, circle] (240+60) at (240+60:4) (s8) {\small $B_8$};
    \node [draw, circle] (270+60) at (270+60:4) (s9) {\small $B_9$};
    \node [draw, circle] (300+60) at (300+60:4) (s10) {\small $B_{10}$};
    \node [draw, circle] (330+60) at (330+60:4) (s11) {\small $B_{11}$};
    
    \path[->] (s0) edge [bend right,left] node {$1$} (s11);
    \path[->] (s0) edge [bend left,right] node {$0$} (s11);
    %\draw[->,double,thick] (s0)--(s11) node[midway, below left]{\small $0,1$};
    \draw[->,thick] (s1)--(s0) node[midway, above] {\small $1$};
    \draw[->,thick] (s2)--(s1) node[midway, above] {\small $1$};
    \draw[->,thick] (s3)--(s2) node[midway, above] {\small $1$};
    \path[->] (s4) edge [bend right,right] node {$2$} (s3);
    \path[->] (s4) edge [bend left,left] node {$1$} (s3);
    %\draw[->,double,thick] (s4)--(s3) node[midway, right] {\small $1,2$};
    \draw[->,thick] (s5)--(s4) node[midway, left] {\small $2$};
    \draw[->,thick] (s6)--(s5) node[midway, left] {\small $2$};
    \draw[->,thick] (s7)--(s6) node[midway, below left] {\small $2$};
    \path[->] (s8) edge [bend right,above] node {$0$} (s7);
    \path[->] (s8) edge [bend left,below] node {$2$} (s7);
    %\draw[->,double,thick] (s8)--(s7) node[midway, above] {\small $2,0$};
    \draw[->,thick] (s9)--(s8) node[midway, right] {\small $0$};
    \draw[->,thick] (s10)--(s9) node[midway, right] {\small $0$};
    \draw[->,thick] (s11)--(s10) node[midway, right] {\small $0$};
    
\end{tikzpicture}

\end{document}
